On some partial orders associated to generic initial ideals

We study two partial orders on $[x_1,...,x_n]$, the free abelian monoid on ${x_1,...,x_n}$. These partial orders, which we call the ``strongly stable'' and the ``stable'' partial order, are defined by the property that their filters are precisely the strongly stable and the stable monoid ideals. These ideals arise in the study of generic initial ideals.

==> picA2.tex <==
\begin{picture}(4,4) \thicklines
\put(0,0){\line(1,1){3}}
\put(0,1){\line(1,1){2}}
\put(0,1){\line(1,-1){0.5}}
\put(0,2){\line(1,1){1}}
\put(0,2){\line(1,-1){1}}
\put(0,3){\line(1,-1){1.5}}
\put(1,3){\line(1,-1){1}}
\put(2,3){\line(1,-1){0.5}}
\put(0.3,-0.2){\(1\)}
\put(0.7,0.5){\(x_2\)}
\put(0.2,1){\(x_1\)}
\put(1.2,1){\(x_2^2\)}
\put(0.7,1.5){\(x_1x_2\)}
\put(1.7,1.5){\(x_2^3\)}
\end{picture}


==> picA3.tex <==
  \begin{picture}(10,9)    \thicklines
    \put(0,0){\vector(1,0){8}}
    \put(0,0){\vector(0,1){8}}
    \put(1,0){\circle*{0.3}}
    \put(0,1){\circle*{0.3}}
    \put(2,0){\circle*{0.3}}
    \put(1,1){\circle*{0.3}}
    \put(0,2){\circle*{0.3}}
    \put(3,0){\circle*{0.3}}
    \put(2,1){\circle*{0.3}}
    \put(1,2){\circle*{0.3}}
    \put(0,3){\circle*{0.3}}
    \put(4,0){\circle*{0.3}}
    \put(3,1){\circle*{0.3}}
    \put(2,2){\circle*{0.3}}
    \put(1,3){\circle*{0.3}}
    \put(0,4){\circle*{0.3}}
    \put(5,0){\circle*{0.3}}
    \put(4,1){\circle*{0.3}}
    \put(3,2){\circle*{0.3}}
    \put(2,3){\circle*{0.3}}
    \put(1,4){\circle*{0.3}}
    \put(0,5){\circle*{0.3}}
    \put(6,0){\circle*{0.3}}
    \put(5,1){\circle*{0.3}}
    \put(4,2){\circle*{0.3}}
    \put(3,3){\circle*{0.3}}
    \put(2,4){\circle*{0.3}}
    \put(1,5){\circle*{0.3}}
    \put(0,6){\circle*{0.3}}
    \put(7,0){\circle*{0.3}}
    \put(6,1){\circle*{0.3}}
    \put(5,2){\circle*{0.3}}
    \put(4,3){\circle*{0.3}}
    \put(3,4){\circle*{0.3}}
    \put(2,5){\circle*{0.3}}
    \put(1,6){\circle*{0.3}}
    \put(0,7){\circle*{0.3}}
    \put(0,0){\vector(1,0){0.9}}
    \put(0,0){\vector(0,1){0.9}}
    \put(1,0){\vector(1,0){0.9}}
    \put(1,0){\vector(0,1){0.9}}
    \put(0,1){\vector(1,0){0.9}}
    \put(0,1){\vector(0,1){0.9}}
    \put(2,0){\vector(1,0){0.9}}
    \put(2,0){\vector(0,1){0.9}}    
    \put(1,1){\vector(1,0){0.9}}
    \put(1,1){\vector(0,1){0.9}}
    \put(0,2){\vector(1,0){0.9}}
    \put(0,2){\vector(0,1){0.9}}
    \put(3,0){\vector(1,0){0.9}}
    \put(3,0){\vector(0,1){0.9}}    
    \put(2,1){\vector(1,0){0.9}}
    \put(2,1){\vector(0,1){0.9}}    
    \put(1,2){\vector(1,0){0.9}}
    \put(1,2){\vector(0,1){0.9}}    
    \put(0,3){\vector(1,0){0.9}}
    \put(0,3){\vector(0,1){0.9}}    
    \put(4,0){\vector(1,0){0.9}}
    \put(4,0){\vector(0,1){0.9}}    
    \put(3,1){\vector(1,0){0.9}}
    \put(3,1){\vector(0,1){0.9}}    
    \put(2,2){\vector(1,0){0.9}}
    \put(2,2){\vector(0,1){0.9}}    
    \put(1,3){\vector(1,0){0.9}}
    \put(1,3){\vector(0,1){0.9}}    
    \put(0,4){\vector(1,0){0.9}}
    \put(0,4){\vector(0,1){0.9}}    
    \put(5,0){\vector(1,0){0.9}}
    \put(5,0){\vector(0,1){0.9}}    
    \put(4,1){\vector(1,0){0.9}}
    \put(4,1){\vector(0,1){0.9}}    
    \put(3,2){\vector(1,0){0.9}}
    \put(3,2){\vector(0,1){0.9}}    
    \put(2,3){\vector(1,0){0.9}}
    \put(2,3){\vector(0,1){0.9}}    
    \put(1,4){\vector(1,0){0.9}}
    \put(1,4){\vector(0,1){0.9}}    
    \put(0,5){\vector(1,0){0.9}}
    \put(0,5){\vector(0,1){0.9}}    
    \put(6,0){\vector(1,0){0.9}}
    \put(6,0){\vector(0,1){0.9}}    
    \put(5,1){\vector(1,0){0.9}}
    \put(5,1){\vector(0,1){0.9}}    
    \put(4,2){\vector(1,0){0.9}}
    \put(4,2){\vector(0,1){0.9}}    
    \put(3,3){\vector(1,0){0.9}}
    \put(3,3){\vector(0,1){0.9}}    
    \put(2,4){\vector(1,0){0.9}}
    \put(2,4){\vector(0,1){0.9}}    
    \put(1,5){\vector(1,0){0.9}}
    \put(1,5){\vector(0,1){0.9}}    
    \put(0,6){\vector(1,0){0.9}}
    \put(0,6){\vector(0,1){0.9}}    
    \put(0,7){\vector(1,-1){0.9}}
    \put(1,6){\vector(1,-1){0.9}}
    \put(2,5){\vector(1,-1){0.9}}
    \put(3,4){\vector(1,-1){0.9}}
    \put(4,3){\vector(1,-1){0.9}}
    \put(5,2){\vector(1,-1){0.9}}
    \put(6,1){\vector(1,-1){0.9}}
    \put(0,6){\vector(1,-1){0.9}}
    \put(1,5){\vector(1,-1){0.9}}
    \put(2,4){\vector(1,-1){0.9}}
    \put(3,3){\vector(1,-1){0.9}}
    \put(4,2){\vector(1,-1){0.9}}
    \put(5,1){\vector(1,-1){0.9}}
    \put(0,5){\vector(1,-1){0.9}}
    \put(1,4){\vector(1,-1){0.9}}
    \put(2,3){\vector(1,-1){0.9}}
    \put(3,2){\vector(1,-1){0.9}}
    \put(4,1){\vector(1,-1){0.9}}
    \put(0,4){\vector(1,-1){0.9}}
    \put(1,3){\vector(1,-1){0.9}}
    \put(2,2){\vector(1,-1){0.9}}
    \put(3,1){\vector(1,-1){0.9}}
    \put(0,3){\vector(1,-1){0.9}}
    \put(1,2){\vector(1,-1){0.9}}
    \put(2,1){\vector(1,-1){0.9}}
    \put(0,2){\vector(1,-1){0.9}}
    \put(1,1){\vector(1,-1){0.9}}
    \put(0,1){\vector(1,-1){0.9}}
  \end{picture}


==> picAA2.tex <==
\begin{picture}(4,4) \thicklines
\put(0,3){\line(1,-1){3}}
\put(0,2){\line(1,-1){2}}
\put(0,2){\line(1,1){0.5}}
\put(0,1){\line(1,-1){1}}
\put(0,1){\line(1,1){1}}
\put(0,0){\line(1,1){1.5}}
\put(1,0){\line(1,1){1}}
\put(2,0){\line(1,1){0.5}}
\put(0.2,3.2){\(x_1^2\)}
\put(0.6,2.6){\(x_1x_2\)}
\put(0.1,2.0){\(x_2^2\)}
\put(1.1,2.0){\(x_1x_3\)}
\put(0.5,1.5){\(x_2x_3\)}
\put(1.6,1.6){\(x_1x_4\)}
\end{picture}


==> picB3.tex <==
  \begin{picture}(10,9)    \thicklines
    \put(0,0){\vector(1,0){8}}
    \put(0,0){\vector(0,1){8}}
    \put(1,0){\circle*{0.3}}
    \put(0,1){\circle*{0.3}}
    \put(2,0){\circle*{0.3}}
    \put(1,1){\circle*{0.3}}
    \put(0,2){\circle*{0.3}}
    \put(3,0){\circle*{0.3}}
    \put(2,1){\circle*{0.3}}
    \put(1,2){\circle*{0.3}}
    \put(0,3){\circle*{0.3}}
    \put(4,0){\circle*{0.3}}
    \put(3,1){\circle*{0.3}}
    \put(2,2){\circle*{0.3}}
    \put(1,3){\circle*{0.3}}
    \put(0,4){\circle*{0.3}}
    \put(5,0){\circle*{0.3}}
    \put(4,1){\circle*{0.3}}
    \put(3,2){\circle*{0.3}}
    \put(2,3){\circle*{0.3}}
    \put(1,4){\circle*{0.3}}
    \put(0,5){\circle*{0.3}}
    \put(6,0){\circle*{0.3}}
    \put(5,1){\circle*{0.3}}
    \put(4,2){\circle*{0.3}}
    \put(3,3){\circle*{0.3}}
    \put(2,4){\circle*{0.3}}
    \put(1,5){\circle*{0.3}}
    \put(0,6){\circle*{0.3}}
    \put(7,0){\circle*{0.3}}
    \put(6,1){\circle*{0.3}}
    \put(5,2){\circle*{0.3}}
    \put(4,3){\circle*{0.3}}
    \put(3,4){\circle*{0.3}}
    \put(2,5){\circle*{0.3}}
    \put(1,6){\circle*{0.3}}
    \put(0,7){\circle*{0.3}}
    \put(0,0){\vector(1,0){0.9}}
    \put(0,0){\vector(0,1){0.9}}
    \put(1,0){\vector(1,0){0.9}}
    \put(1,0){\vector(0,1){0.9}}
    \put(0,1){\vector(1,0){0.9}}
    \put(0,1){\vector(0,1){0.9}}
    \put(2,0){\vector(1,0){0.9}}
    \put(2,0){\vector(0,1){0.9}}    
    \put(1,1){\vector(1,0){0.9}}
    \put(1,1){\vector(0,1){0.9}}
    \put(0,2){\vector(1,0){0.9}}
    \put(0,2){\vector(0,1){0.9}}
    \put(3,0){\vector(1,0){0.9}}
    \put(3,0){\vector(0,1){0.9}}    
    \put(2,1){\vector(1,0){0.9}}
    \put(2,1){\vector(0,1){0.9}}    
    \put(1,2){\vector(1,0){0.9}}
    \put(1,2){\vector(0,1){0.9}}    
    \put(0,3){\vector(1,0){0.9}}
    \put(0,3){\vector(0,1){0.9}}    
    \put(4,0){\vector(1,0){0.9}}
    \put(4,0){\vector(0,1){0.9}}    
    \put(3,1){\vector(1,0){0.9}}
    \put(3,1){\vector(0,1){0.9}}    
    \put(2,2){\vector(1,0){0.9}}
    \put(2,2){\vector(0,1){0.9}}    
    \put(1,3){\vector(1,0){0.9}}
    \put(1,3){\vector(0,1){0.9}}    
    \put(0,4){\vector(1,0){0.9}}
    \put(0,4){\vector(0,1){0.9}}    
    \put(5,0){\vector(1,0){0.9}}
    \put(5,0){\vector(0,1){0.9}}    
    \put(4,1){\vector(1,0){0.9}}
    \put(4,1){\vector(0,1){0.9}}    
    \put(3,2){\vector(1,0){0.9}}
    \put(3,2){\vector(0,1){0.9}}    
    \put(2,3){\vector(1,0){0.9}}
    \put(2,3){\vector(0,1){0.9}}    
    \put(1,4){\vector(1,0){0.9}}
    \put(1,4){\vector(0,1){0.9}}    
    \put(0,5){\vector(1,0){0.9}}
    \put(0,5){\vector(0,1){0.9}}    
    \put(6,0){\vector(1,0){0.9}}
    \put(6,0){\vector(0,1){0.9}}    
    \put(5,1){\vector(1,0){0.9}}
    \put(5,1){\vector(0,1){0.9}}    
    \put(4,2){\vector(1,0){0.9}}
    \put(4,2){\vector(0,1){0.9}}    
    \put(3,3){\vector(1,0){0.9}}
    \put(3,3){\vector(0,1){0.9}}    
    \put(2,4){\vector(1,0){0.9}}
    \put(2,4){\vector(0,1){0.9}}    
    \put(1,5){\vector(1,0){0.9}}
    \put(1,5){\vector(0,1){0.9}}    
    \put(0,6){\vector(1,0){0.9}}
    \put(0,6){\vector(0,1){0.9}}    
    \put(0,7){\vector(1,-1){0.9}}
    \put(1,6){\vector(1,-1){0.9}}
    \put(2,5){\vector(1,-1){0.9}}
    \put(3,4){\vector(1,-1){0.9}}
    \put(4,3){\vector(1,-1){0.9}}
    \put(5,2){\vector(1,-1){0.9}}
    \put(6,1){\vector(1,-1){0.9}}
  \end{picture}


==> picFiltP1.tex <==
\begin{picture}(9,17) \thicklines
\put(1,1){\line(-1,1){1.2}}
\put(2,2){\line(-1,1){2}}
\put(3,3){\line(-1,1){3}}
\put(4,4){\line(-1,1){4}}
\put(5,5){\line(-1,1){5}}
\put(6,6){\line(-1,1){6}}
\put(7,7){\line(-1,1){7}}
\put(8,8){\line(-1,1){8}}
\put(0,0){\line(1,1){8}}
\put(0,2){\line(1,1){7}}
\put(0,4){\line(1,1){6}}
\put(0,6){\line(1,1){5}}
\put(0,8){\line(1,1){4}}
\put(0,10){\line(1,1){3}}
\put(0,12){\line(1,1){2}}
\put(0,14){\line(1,1){1.2}}
\put(0,0){\circle*{0.3}}
\put(0,2){\circle*{0.3}}
\put(0,4){\circle*{0.3}}
\put(0,6){\circle*{0.3}}
\put(0,8){\circle*{0.3}}
\put(0,10){\circle*{0.3}}
\put(0,12){\circle*{0.3}}
\put(0,14){\circle*{0.3}}
\put(0,16){\circle*{0.3}}
\put(1,1){\circle*{0.3}}
\put(1,3){\circle*{0.3}}
\put(1,5){\circle*{0.3}}
\put(1,7){\circle*{0.3}}
\put(1,9){\circle*{0.3}}
\put(1,11){\circle*{0.3}}
\put(1,13){\circle*{0.3}}
\put(1,15){\circle*{0.3}}
\put(2,2){\circle*{0.3}}
\put(2,4){\circle*{0.3}}
\put(2,6){\circle*{0.3}}
\put(2,8){\circle*{0.3}}
\put(2,10){\circle*{0.3}}
\put(2,12){\circle*{0.3}}
\put(2,14){\circle*{0.3}}
\put(3,3){\circle*{0.3}}
\put(3,5){\circle*{0.3}}
\put(3,7){\circle*{0.3}}
\put(3,9){\circle*{0.3}}
\put(3,11){\circle*{0.3}}
\put(3,13){\circle*{0.3}}
\put(4,4){\circle*{0.3}}
\put(4,6){\circle*{0.3}}
\put(4,8){\circle*{0.3}}
\put(4,10){\circle*{0.3}}
\put(4,12){\circle*{0.3}}
\put(5,5){\circle*{0.3}}
\put(5,7){\circle*{0.3}}
\put(5,9){\circle*{0.3}}
\put(5,11){\circle*{0.3}}
\put(6,6){\circle*{0.3}}
\put(6,8){\circle*{0.3}}
\put(6,10){\circle*{0.3}}
\put(7,7){\circle*{0.3}}
\put(7,9){\circle*{0.3}}
\put(8,8){\circle*{0.3}}
\multiput(0,16)(1,-1){6}{\circle*{0.6}}
\multiput(0,14)(1,-1){5}{\circle*{0.6}}
\multiput(0,12)(1,-1){3}{\circle*{0.6}}
\multiput(0,10)(1,-1){1}{\circle*{0.6}}
\end{picture}


==> picFiltP2.tex <==
  \begin{picture}(7,5)    \thicklines
    \put(0,6){\line(1,0){6}}
    \multiput(0,6)(1,0){7}{\line(0,-1){1}}
    \put(0,5){\line(1,0){6}}
    \multiput(0,5)(1,0){6}{\line(0,-1){1}}
    \put(0,4){\line(1,0){5}}
    \multiput(0,4)(1,0){4}{\line(0,-1){1}}
    \put(0,3){\line(1,0){3}}
    \multiput(0,3)(1,0){2}{\line(0,-1){1}}
    \put(0,2){\line(1,0){1}}
  \end{picture}


==> picHA3.tex <==
\begin{picture}(8,15) \thicklines
\put(1,1){\line(-1,1){1.2}}
\put(2,2){\line(-1,1){2}}
\put(3,3){\line(-1,1){3}}
\put(4,4){\line(-1,1){4}}
\put(5,5){\line(-1,1){5}}
\put(6,6){\line(-1,1){6}}
\put(7,7){\line(-1,1){7}}
\put(8,8){\line(-1,1){8}}
\put(0,0){\line(1,1){8}}
\put(0,2){\line(1,1){7}}
\put(0,4){\line(1,1){6}}
\put(0,6){\line(1,1){5}}
\put(0,8){\line(1,1){4}}
\put(0,10){\line(1,1){3}}
\put(0,12){\line(1,1){2}}
\put(0,14){\line(1,1){1.2}}
\put(0,0){\circle*{0.6}}
\put(0,2){\circle*{0.6}}
\put(0,4){\circle*{0.6}}
\put(0,6){\circle*{0.6}}
\put(0,8){\circle*{0.6}}
\put(0,10){\circle*{0.6}}
\put(0,12){\circle*{0.6}}
\put(0,14){\circle*{0.6}}
\put(0,16){\circle*{0.6}}
\put(1,1){\circle*{0.6}}
\put(1,3){\circle*{0.6}}
\put(1,5){\circle*{0.6}}
\put(1,7){\circle*{0.6}}
\put(1,9){\circle*{0.6}}
\put(1,11){\circle*{0.6}}
\put(1,13){\circle*{0.6}}
\put(1,15){\circle*{0.6}}
\put(2,2){\circle*{0.6}}
\put(2,4){\circle*{0.6}}
\put(2,6){\circle*{0.6}}
\put(2,8){\circle*{0.6}}
\put(2,10){\circle*{0.6}}
\put(2,12){\circle*{0.6}}
\put(2,14){\circle*{0.6}}
\put(3,3){\circle*{0.6}}
\put(3,5){\circle*{0.6}}
\put(3,7){\circle*{0.6}}
\put(3,9){\circle*{0.6}}
\put(3,11){\circle*{0.6}}
\put(3,13){\circle*{0.6}}
\put(4,4){\circle*{0.6}}
\put(4,6){\circle*{0.6}}
\put(4,8){\circle*{0.6}}
\put(4,10){\circle*{0.6}}
\put(4,12){\circle*{0.6}}
\put(5,5){\circle*{0.6}}
\put(5,7){\circle*{0.6}}
\put(5,9){\circle*{0.6}}
\put(5,11){\circle*{0.6}}
\put(6,6){\circle*{0.6}}
\put(6,8){\circle*{0.6}}
\put(6,10){\circle*{0.6}}
\put(7,7){\circle*{0.6}}
\put(7,9){\circle*{0.6}}
\put(8,8){\circle*{0.6}}
\end{picture}


==> picHA3d.tex <==
    \begin{picture}(8,21) \thicklines
\put(0,0){\circle*{0.2}}
\put(0,0){\line(0,1){3}}

\put(0,3){\circle*{0.2}}
\put(2,4){\circle*{0.2}}
\put(0,5){\circle*{0.2}}
\put(0,3){\line(2,1){2}}
\put(2,4){\line(-2,1){2}}
\put(0,5){\line(0,1){3}}

\put(0,8){\circle*{0.2}}
\put(0,10){\circle*{0.2}}
\put(0,12){\circle*{0.2}}
\put(2,9){\circle*{0.2}}
\put(2,11){\circle*{0.2}}
\put(4,10){\circle*{0.2}}
\put(0,8){\line(2,1){4}}
\put(0,10){\line(2,1){2}}
\put(2,9){\line(-2,1){2}}
\put(4,10){\line(-2,1){4}}
\put(0,12){\line(0,1){3}}

\put(0,15){\circle*{0.2}}
\put(0,17){\circle*{0.2}}
\put(0,19){\circle*{0.2}}
\put(0,21){\circle*{0.2}}
\put(2,16){\circle*{0.2}}
\put(2,18){\circle*{0.2}}
\put(2,20){\circle*{0.2}}
\put(4,17){\circle*{0.2}}
\put(4,19){\circle*{0.2}}
\put(6,18){\circle*{0.2}}
\put(0,15){\line(2,1){6}}
\put(2,16){\line(-2,1){2}}
\put(4,17){\line(-2,1){4}}
\put(6,18){\line(-2,-1){6}}
\put(6,18){\line(-2,1){6}}
\put(4,19){\line(-2,-1){4}}
\put(2,20){\line(-2,-1){2}}


\end{picture}


==> picHB3.tex <==
\begin{picture}(8,15) \thicklines
\put(8,8){\line(-1,1){8}}
\put(0,0){\line(1,1){8}}
\put(0,2){\line(1,1){7}}
\put(0,4){\line(1,1){6}}
\put(0,6){\line(1,1){5}}
\put(0,8){\line(1,1){4}}
\put(0,10){\line(1,1){3}}
\put(0,12){\line(1,1){2}}
\put(0,14){\line(1,1){1}}
\put(0,0){\line(0,1){14}}
\put(1,1){\line(0,1){12}}
\put(2,2){\line(0,1){10}}
\put(3,3){\line(0,1){8}}
\put(4,4){\line(0,1){6}}
\put(5,5){\line(0,1){4}}
\put(6,6){\line(0,1){2}}
\put(0,0){\circle*{0.6}}
\put(0,2){\circle*{0.6}}
\put(0,4){\circle*{0.6}}
\put(0,6){\circle*{0.6}}
\put(0,8){\circle*{0.6}}
\put(0,10){\circle*{0.6}}
\put(0,12){\circle*{0.6}}
\put(0,14){\circle*{0.6}}
\put(0,16){\circle*{0.6}}
\put(1,1){\circle*{0.6}}
\put(1,3){\circle*{0.6}}
\put(1,5){\circle*{0.6}}
\put(1,7){\circle*{0.6}}
\put(1,9){\circle*{0.6}}
\put(1,11){\circle*{0.6}}
\put(1,13){\circle*{0.6}}
\put(1,15){\circle*{0.6}}
\put(2,2){\circle*{0.6}}
\put(2,4){\circle*{0.6}}
\put(2,6){\circle*{0.6}}
\put(2,8){\circle*{0.6}}
\put(2,10){\circle*{0.6}}
\put(2,12){\circle*{0.6}}
\put(2,14){\circle*{0.6}}
\put(3,3){\circle*{0.6}}
\put(3,5){\circle*{0.6}}
\put(3,7){\circle*{0.6}}
\put(3,9){\circle*{0.6}}
\put(3,11){\circle*{0.6}}
\put(3,13){\circle*{0.6}}
\put(4,4){\circle*{0.6}}
\put(4,6){\circle*{0.6}}
\put(4,8){\circle*{0.6}}
\put(4,10){\circle*{0.6}}
\put(4,12){\circle*{0.6}}
\put(5,5){\circle*{0.6}}
\put(5,7){\circle*{0.6}}
\put(5,9){\circle*{0.6}}
\put(5,11){\circle*{0.6}}
\put(6,6){\circle*{0.6}}
\put(6,8){\circle*{0.6}}
\put(6,10){\circle*{0.6}}
\put(7,7){\circle*{0.6}}
\put(7,9){\circle*{0.6}}
\put(8,8){\circle*{0.6}}

\put(0,14){\line(1,1){1.5}}
\end{picture}


==> picHsq.tex <==
\begin{picture}(6,11) \thicklines
\put(3,0){\circle*{0.3}}
\put(3,0){\line(0,1){1}}
\put(3.3,0.2){\(1\)}

\put(3,1){\circle*{0.3}}
\put(3,1){\line(0,1){1}}
\put(3.3,1.1){\(x_4\)}

\put(3,2){\circle*{0.3}}
\put(3,2){\line(1,1){1}}
\put(3,2){\line(-1,1){1}}
\put(3.3,2.1){\(x_3\)}

\put(4,3){\circle*{0.3}}
\put(4,3){\line(-1,1){1}}
\put(4.3,3.1){\(x_3 x_4\)}

\put(2,3){\circle*{0.3}}
\put(2,3){\line(-1,1){1}}
\put(2,3){\line(1,1){1}}
\put(1.3,3){\(x_2\)}

\put(1,4){\circle*{0.3}}
\put(1,4){\line(1,1){1}}
\put(0.3,4){\(x_1\)}

\put(3,4){\circle*{0.3}}
\put(3,4){\line(-1,1){1}}
\put(3,4){\line(1,1){1}}
\put(3.3,4.1){\(x_2 x_4\)}

\put(2,5){\circle*{0.3}}
\put(2,5){\line(1,1){1}}
\put(0.7,5){\(x_1x_4\)}

\put(4,5){\circle*{0.3}}
\put(4,5){\line(-1,1){1}}
\put(4,5){\line(1,1){1}}
\put(4.3,5.1){\(x_2 x_3\)}

\put(3,6){\circle*{0.3}}
\put(3,6){\line(-1,1){1}}
\put(3,6){\line(1,1){1}}
\put(1.7,6){\(x_1x_3\)}

\put(5,6){\circle*{0.3}}
\put(5,6){\line(-1,1){1}}
\put(5.3,6.1){\(x_2 x_3 x_4\)}

\put(4,7){\circle*{0.3}}
\put(4,7){\line(-1,1){1}}
\put(4.3,7.1){\(x_1 x_3 x_4\)}

\put(2,7){\circle*{0.3}}
\put(2,7){\line(1,1){1}}
\put(0.7,7){\(x_1x_2\)}

\put(3,8){\circle*{0.3}}
\put(3,8){\line(0,1){1}}
\put(3.3,8.1){\(x_1 x_2 x_4\)}

\put(3,9){\circle*{0.3}}
\put(3,9){\line(0,1){1}}
\put(3.3,9.1){\(x_1 x_2 x_3\)}

\put(3,10){\circle*{0.3}}
\put(3.3,10.2){\(x_1 x_2 x_3 x_4\)}
\end{picture}


==> picN5.tex <==
      \begin{picture}(2,4)
        \put(1,0){\circle*{0.3}}
        \put(0,1){\circle*{0.3}}
        \put(2,2){\circle*{0.3}}
        \put(0,3){\circle*{0.3}}
        \put(1,4){\circle*{0.3}}
        \put(1,0){\line(-1,1){1}}
        \put(1,0){\line(1,2){1}}
        \put(0,1){\line(0,1){2}}
        \put(0,3){\line(1,1){1}}
        \put(2,2){\line(-1,2){1}}
      \end{picture}


==> picWalkfilt.tex <==
\begin{picture}(8,8)
\multiput(0,0)(0,1){7}{\circle{0.3}}
\multiput(1,0)(0,1){6}{\circle{0.3}}
\multiput(2,0)(0,1){5}{\circle{0.3}}
\multiput(3,0)(0,1){4}{\circle{0.3}}
\multiput(4,0)(0,1){3}{\circle{0.3}}
\multiput(5,0)(0,1){2}{\circle{0.3}}
\multiput(6,0)(0,1){1}{\circle{0.3}}

\put(7,0){\circle*{0.3}}
\put(6,1){\circle*{0.3}}
\put(5,2){\circle*{0.3}}
\put(4,3){\circle*{0.3}}
\put(3,4){\circle*{0.3}}
\put(2,5){\circle*{0.3}}
\put(1,6){\circle*{0.3}}
\put(0,7){\circle*{0.3}}

\put(8,0){\circle*{0.3}}
\put(7,1){\circle*{0.3}}
\put(6,2){\circle*{0.3}}
\put(5,3){\circle*{0.3}}
\put(4,4){\circle*{0.3}}
\put(3,5){\circle*{0.3}}
\put(2,6){\circle*{0.3}}
\put(1,7){\circle*{0.3}}
\put(0,8){\circle*{0.3}}


\put(0,8){\line(0,-1){4}}
\put(0,4){\line(1,0){3}}
\put(3,4){\line(0,-1){1}}
\put(3,3){\line(1,0){2}}
\put(5,3){\line(0,-1){1}}
\put(5,2){\line(1,0){1}}
\put(6,2){\line(0,-1){2}}
\put(6,0){\line(1,0){2}}

\put(0,4){\circle*{0.3}}
\put(0,5){\circle*{0.3}}
\put(0,6){\circle*{0.3}}
\put(1,4){\circle*{0.3}}
\put(1,5){\circle*{0.3}}
\put(2,4){\circle*{0.3}}
\put(3,3){\circle*{0.3}}
\put(6,0){\circle*{0.3}}
\end{picture}


==> picWalkfilt2.tex <==
\begin{picture}(8,8)
\multiput(0,0)(0,1){7}{\circle{0.3}}
\multiput(1,0)(0,1){6}{\circle{0.3}}
\multiput(2,0)(0,1){5}{\circle{0.3}}
\multiput(3,0)(0,1){4}{\circle{0.3}}
\multiput(4,0)(0,1){3}{\circle{0.3}}
\multiput(5,0)(0,1){2}{\circle{0.3}}
\multiput(6,0)(0,1){1}{\circle{0.3}}

\put(7,0){\circle*{0.3}}
\put(6,1){\circle*{0.3}}
\put(5,2){\circle*{0.3}}
\put(4,3){\circle*{0.3}}
\put(3,4){\circle*{0.3}}
\put(2,5){\circle*{0.3}}
\put(1,6){\circle*{0.3}}
\put(0,7){\circle*{0.3}}

\put(8,0){\circle*{0.3}}
\put(7,1){\circle*{0.3}}
\put(6,2){\circle*{0.3}}
\put(5,3){\circle*{0.3}}
\put(4,4){\circle*{0.3}}
\put(3,5){\circle*{0.3}}
\put(2,6){\circle*{0.3}}
\put(1,7){\circle*{0.3}}
\put(0,8){\circle*{0.3}}


\put(0,8){\line(0,-1){4}} 
\put(0,4){\line(1,0){3}}
\put(3,4){\line(0,-1){1}}
\put(3,3){\line(1,0){2}}
\put(5,3){\line(0,-1){1}}
\put(5,2){\line(1,0){1}}
\put(6,2){\line(0,-1){2}}
\put(6,0){\line(1,0){2}}

\put(0,4){\circle*{0.3}}
\put(0,5){\circle*{0.3}}
\put(0,6){\circle*{0.3}}
\put(1,4){\circle*{0.3}}
\put(1,5){\circle*{0.3}}
\put(2,4){\circle*{0.3}}
\put(3,3){\circle*{0.3}}
\put(6,0){\circle*{0.3}}
\tiny{
\put(0.3,7.5){0}
\put(0.3,6.5){1}
\put(0.3,5.5){2}
\put(0.3,4.5){3}
\put(3.3,3.5){1}
\put(5.3,2.5){0}
\put(6.3,1.5){0}
\put(6.3,0.5){1}
}
\end{picture}

